Concolic Testing for Deep Neural Networks

Concolic testing combines program execution and symbolic analysis to explore the execution paths of a software program. This paper presents the first concolic testing approach for Deep Neural Networks (DNNs). More specifically, we formalise coverage criteria for DNNs that have been studied in the literature, and then develop a coherent method for performing concolic testing to increase test coverage. Our experimental results show the effectiveness of the concolic testing approach in both achieving high coverage and finding adversarial examples.

==> images/concolic-flow.tex <==



\tikzstyle{decision} = [diamond, draw, fill=blue!20, 
    text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!20, 
    text width=5em, text centered, rounded corners, minimum height=4em]
\tikzstyle{every node}=[font=\Large]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm,
    minimum height=2em]

\begin{tikzpicture}[node distance = 2cm, auto]

  \node [] (init) {}; %$\{t_0\}$: the seed input};
  \node [above of=init, node distance=0.5cm, xshift=-0.2cm] (init2) {$\{t_0\}$: seed input};

  \node [decision, right of=init, node distance=2cm] (testsuite) {$\mathcal{T}$};
  
  \node [above of=init, node distance=5cm] (requirements) {};
  
  \node [above of=requirements, node distance=0.75cm, xshift=0.5cm, yshift=0.2cm] (requirements2) {
                                      \begin{tabular}{l}
                                        $\mathfrak{R}$: coverage requirements,\\$\delta$: a heuristic
                                      \end{tabular}
                                      };
  \node [block, right of=requirements, node distance=2cm] (requirements2) {$\delta(\mathfrak{R})$};
  
  \node [block, right of=testsuite, node distance=3cm, yshift=2.5cm] (concrete) {concrete execution};
  
  %\node [block, right of=concrete, node distance=4.5cm] (top-pair) {$(t,\delta(r))$};
  
  \node [block, right of=concrete, node distance=4.5cm] (top-pair) {$t, r$};
  
  \node [block, right of=top-pair, node distance=4.5cm] (testcase) {new input $t'$};

  \node [cloud, below of=testsuite, node distance=2.5cm] (oracle) {Oracle};
  
  \node [right of=oracle, node distance=4.5cm] (adversarials) {adversarial examples};
  
  \node [above of=top-pair, node distance=4cm, xshift=2.5cm] (algorithm) {\textbf{Algorithm 1}};

  


  % Draw edges
  \path [line, line width=0.3mm] (init) -- (testsuite);
  \path [line, line width=0.3mm] (requirements) -- (requirements2);
  \path [line, line width=0.3mm] (requirements2) -- (concrete);
  \path [line, line width=0.3mm] (testsuite) -- (concrete);
  \path [line, line width=0.3mm] (concrete) -- node[above]{top} node[below]{ranked} (top-pair);
  \path [line, line width=0.3mm] (top-pair) -- node[above]{symbolic} node[below]{analysis} (testcase);
  \path [line, line width=0.3mm] (testcase) |- (testsuite);
  \path [line, line width=0.3mm] (testsuite) -- (oracle);
  \path [line, line width=0.3mm] (oracle) --  (adversarials);
  
  \draw[loosely dashed] (-2.3,-1) rectangle (15.2,7);
  
\end{tikzpicture}

